Autonomous Ground Navigation in Highly Constrained Spaces: Lessons learned from The 2nd BARN Challenge at ICRA 2023

The 2nd BARN (Benchmark Autonomous Robot Navigation) Challenge took place at the 2023 IEEE International Conference on Robotics and Automation (ICRA 2023) in London, UK and continued to evaluate the performance of state-of-the-art autonomous ground navigation systems in highly constrained environments. Compared to The 1st BARN Challenge at ICRA 2022 in Philadelphia, the competition has grown significantly in size, doubling the numbers of participants in both the simulation qualifier and physical finals: Ten teams from all over the world participated in the qualifying simulation competition, six of which were invited to compete with each other in three physical obstacle courses at the conference center in London, and three teams won the challenge by navigating a Clearpath Jackal robot from a predefined start to a goal with the shortest amount of time without colliding with any obstacle. The competition results, compared to last year, suggest that the teams are making progress toward more robust and efficient ground navigation systems that work out-of-the-box in many obstacle environments. However, a significant amount of fine-tuning is still needed onsite to cater to different difficult navigation scenarios. Furthermore, challenges still remain for many teams when facing extremely cluttered obstacles and increasing navigation speed. In this article, we discuss the challenge, the approaches used by the three winning teams, and lessons learned to direct future research.

==> content/figures/inventec_fsm.tex <==
\usetikzlibrary{arrows, automata}

\begin{tikzpicture}[node distance=4cm,auto,>=latex']
    \centering
    \node[initial,state, circle, accepting, minimum size=2.0cm]       (initial)     {Initial};
    \node[state, circle, minimum size=2.0cm]  (heading)   [below right of=initial]  {Heading};
    \node[state, circle, minimum size=2.0cm]  (LfLH)      [above right of=heading]  {LfLH};
    \node[state, circle, minimum size=2.0cm]  (backtrack) [below right of=heading]  {Backtrack};
    \node[state, circle, minimum size=2.0cm]  (forward)   [below left of=heading]   {Forward};

    \path[->] (initial)   edge [loop above]   node {no path}       (initial)
              (initial)   edge [bend left]    node[below left] {path}          (heading)
              (heading)   edge [bend left]    node {no path}       (initial)
              (heading)   edge [bend left]    node[below right] {aligned}       (LfLH)
              (LfLH)      edge [loop above]   node {safe}          (LfLH)
              (LfLH)      edge [bend left]    node {not aligned}   (heading)
              (LfLH)      edge [bend left]    node {dangerous}     (backtrack)
              (backtrack) edge [loop below]   node {safe}          (backtrack)
              (backtrack) edge [bend left]    node {stuck}         (forward)
              (backtrack) edge [bend right]   node {recovered}     (heading)
              (forward)   edge [loop below]   node {safe}          (forward)
              (forward)   edge [bend left]    node [below right] {recovered}     (heading)
              (forward)   edge [bend left]    node {stuck}         (backtrack);
\end{tikzpicture}
